Computing the sampling performance of event-triggered control

In the context of networked control systems, event-triggered control (ETC) has emerged as a major topic due to its alleged resource usage reduction capabilities. However, this is mainly supported by numerical simulations, and very little is formally known about the traffic generated by ETC. This work devises a method to estimate, and in some cases to determine exactly, the minimum average inter-sample time (MAIST) generated by periodic event-triggered control (PETC) of linear systems. The method involves abstracting the traffic model using a bisimulation refinement algorithm and finding the cycle of minimum average length in the graph associated to it. This always gives a lower bound to the actual MAIST. Moreover, if this cycle turns out to be related to a periodic solution of the closed-loop PETC system, the performance metric is exact.

==> block_diagram.tex <==
\tikzstyle{block} 		= [draw, rectangle, minimum height=2em, minimum width=4em]
\tikzstyle{sum} 		= [draw, circle, inner sep=0, minimum size=0.2cm, node distance=1cm]
\tikzstyle{input} 		= [coordinate]
\tikzstyle{output} 		= [coordinate]
\tikzstyle{split} 		= [coordinate]
\tikzstyle{pinstyle} 	= [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=1.5em,>=latex']

\node [block, align=center,] (P) {Plant};
%		$\begin{array}{c}
%	\text{Plant:} \\
%\dot{\xi}_p(t) =  A_p \xi_p(t) + B_p \hat{v}(t) + E \omega(t) \\
%	\psi(t) = C_p \xi_p (t)
%	\end{array}
%	$};
%	\node [block, right = of P] (y) {y};

%\draw [->] (Cpos) -- node[above] {$\Vd {k,d}00$} (Conv);
%\draw [->] (Conv) -- node[above] {$\Wd {s,d} 00$} (Plan);
%	\draw [->] (Cpos) -- node[above](b3) {$\bvd$} (C);
%	\draw [->] (C) -- node[above](t) {$\tau$} (P);


%Lower blocks
\node [coordinate, below = 5 em of P] (C) {};
%		$ \begin{array}{c}
%	\text{Controller:} \\
%\dot{\xi}_c(k+1) =  A_c \xi_c(k) + B_c \hat{\psi}(k)  \\
%	v(k) = C_c \xi_c (k)+D_c \hat{\phi}(k)
%	\end{array}
%	$};
%	\node[input, left = 0.5 cm of Cpos.200] (FBpin) {Input for feedback line};
%	\node[input, left = 0.5 cm of C.200] (FBcin) {Input for controller feedback};
%	\node[input, left = 5.5cm of O.205] (markernode){markernode};	

%\draw [->] (P.0) --node[above] {$y$}  ++(1cm,0)  |-  (C);
%\draw [->] (C.180) -- node[above]{output} ++(-1cm,0)   |-  (P.180);


% Corner coordinates
\node[coordinate, right = 10 em of C.east](br){};
\node[coordinate, output, left = 10 em of C.west](bl){};
\draw (P.east -| br) node[coordinate] (ur){};
\draw (P.west -| bl) node[coordinate] (ul){};

% Connect lines
\draw [-] (P.east) --node[above]{State $\xiv(t)$} (ur);
\draw [-] (br) --node[below]{Sample $\xiv(t_i)$} (bl);
\draw [->] (ul) --node[above]{Command $\Km\hat{\xiv}(t)$} (P.west);

% Mid coordinates
\path (ur) -- coordinate[midway](mr) (br);
\path (ul) -- node[rectangle, midway, anchor=center, draw](ml){Controller} (bl);
\draw [->] (C) -| (ml);
\draw [->] (ml) |- (P);

% right switch
\node[coordinate, above = 0.75 em of mr] (rbegs){};
\node[coordinate, below = 1.5 em of rbegs](rends){};
\node[coordinate, below left = 1.5 em of rbegs](rups){};
\draw [-] (ur) -- (rbegs);
\draw [-] (rbegs) -- (rups);
\draw [-] (rends) -- (br);
% And for the nice arrow
%\draw (rbegs -| rups) node[coordinate] (rarrs) {};
\node[coordinate, left = 0.75 em of rbegs](rarrs){};
\node[coordinate, below = 0.00 em of mr] (rarre){};
\draw [-{Latex[length=0.35em,width=0.25em]}] (rarrs) to [out=-90, in=180, looseness=1] (rarre);

% And for the nice arrow
%\draw (lbegs -| lups) node[coordinate] (larrs) {};
%	\node[coordinate, right = 0.75 em of ltop](larrs){};
\node[coordinate, above = 0.00 em of ml] (larre){};
%\draw [->] (larrs) to [out=90, in=0, looseness=1] (ml);

% Connect switches
\node[coordinate, left = 1. em of mr] (sr) {};
\node[coordinate, right = 1. em of ml] (sl) {};
\node[circle, inner sep = 0, minimum size=2pt, draw, fill=black, below = 0.75 em of ur] (wiretop) {};
\node[circle, inner sep = 0, minimum size=2pt, draw, fill=black, above = 0.75 em of br] (wirebot) {};
\node[left = 4 em of mr, anchor=center, text centered, draw, solid, text width=4em](T){Condition checker} (C);
\draw[->] (wiretop) -| (T);
\draw[->] (wirebot) -| (T);
\draw[dash pattern={on 0.2em off 0.2em}] (T) -- (rarrs);
%\draw[dash pattern={on 0.2em off 0.2em}] (T) -- (ml);
%	
%	% Add disturbance
%	\node[above = 2 em of P.north] (wt) {$\omega(t)$};
%	\draw [-{Latex[length=1em,width=0.5em]}] (wt)--(P.north);
\end{tikzpicture}
